Proper edge coloring with rainbow diamonds

Motivated by the B-coloring defined by Gy\'arf\'as and S\'ark\"ozy, we introduce a new edge coloring called \emph{D-coloring}. For a graph $G$, a D-coloring of $G$ is a proper edge coloring such that every diamond subgraph is rainbow. The \emph{D-chromatic index} of $G$, denoted by $\chi'_D(G)$, is the minimum number of colors needed for a D-coloring of $G$. Denote by $\Delta$ the maximum degree of $G$. We propose a Brooks-type conjecture stating that $\chi'_D(G)\le \frac{1}{2}\Delta^2+\frac{1}{2}\Delta$ and verify this conjecture for $\Delta\le 5$. We also prove a general upper bound $\chi'_D(G)\le \frac{9}{16}\Delta^2+\frac{1}{2}\Delta$.

==> fig1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1905); %set diagram left start at 0, and has height of 1905

%Shape: Circle [id:dp18378326685173163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.5,437) .. controls (192.5,433.96) and (194.96,431.5) .. (198,431.5) .. controls (201.04,431.5) and (203.5,433.96) .. (203.5,437) .. controls (203.5,440.04) and (201.04,442.5) .. (198,442.5) .. controls (194.96,442.5) and (192.5,440.04) .. (192.5,437) -- cycle ;
%Shape: Circle [id:dp7291459111202497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.5,437) .. controls (262.5,433.96) and (264.96,431.5) .. (268,431.5) .. controls (271.04,431.5) and (273.5,433.96) .. (273.5,437) .. controls (273.5,440.04) and (271.04,442.5) .. (268,442.5) .. controls (264.96,442.5) and (262.5,440.04) .. (262.5,437) -- cycle ;
%Shape: Circle [id:dp7764142208972562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.5,367) .. controls (87.5,363.96) and (89.96,361.5) .. (93,361.5) .. controls (96.04,361.5) and (98.5,363.96) .. (98.5,367) .. controls (98.5,370.04) and (96.04,372.5) .. (93,372.5) .. controls (89.96,372.5) and (87.5,370.04) .. (87.5,367) -- cycle ;
%Shape: Circle [id:dp5562582824504767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.5,367) .. controls (157.5,363.96) and (159.96,361.5) .. (163,361.5) .. controls (166.04,361.5) and (168.5,363.96) .. (168.5,367) .. controls (168.5,370.04) and (166.04,372.5) .. (163,372.5) .. controls (159.96,372.5) and (157.5,370.04) .. (157.5,367) -- cycle ;
%Shape: Circle [id:dp4611132558642759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.5,367) .. controls (227.5,363.96) and (229.96,361.5) .. (233,361.5) .. controls (236.04,361.5) and (238.5,363.96) .. (238.5,367) .. controls (238.5,370.04) and (236.04,372.5) .. (233,372.5) .. controls (229.96,372.5) and (227.5,370.04) .. (227.5,367) -- cycle ;
%Shape: Circle [id:dp08720536839475412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.5,367) .. controls (297.5,363.96) and (299.96,361.5) .. (303,361.5) .. controls (306.04,361.5) and (308.5,363.96) .. (308.5,367) .. controls (308.5,370.04) and (306.04,372.5) .. (303,372.5) .. controls (299.96,372.5) and (297.5,370.04) .. (297.5,367) -- cycle ;
%Shape: Circle [id:dp43886414738406854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.5,367) .. controls (367.5,363.96) and (369.96,361.5) .. (373,361.5) .. controls (376.04,361.5) and (378.5,363.96) .. (378.5,367) .. controls (378.5,370.04) and (376.04,372.5) .. (373,372.5) .. controls (369.96,372.5) and (367.5,370.04) .. (367.5,367) -- cycle ;
%Straight Lines [id:da40507519559314453] 
\draw    (93,367) -- (198,437) ;
%Straight Lines [id:da15827475828932325] 
\draw    (163,367) -- (198,437) ;
%Straight Lines [id:da3590052353152159] 
\draw    (233,367) -- (198,437) ;
%Straight Lines [id:da28675620901117604] 
\draw    (303,367) -- (198,437) ;
%Straight Lines [id:da3246381820473736] 
\draw [line width=2.25]    (163,367) -- (268,437) ;
%Straight Lines [id:da7059281132498296] 
\draw [line width=2.25]    (233,367) -- (268,437) ;
%Straight Lines [id:da7381438653268706] 
\draw [line width=2.25]    (373,367) -- (268,437) ;
%Straight Lines [id:da49817674283261615] 
\draw [line width=2.25]    (303,367) -- (268,437) ;
%Curve Lines [id:da8992335354574972] 
\draw [line width=2.25]    (93,367) .. controls (114.2,351.6) and (139.2,350.6) .. (163,367) ;
%Curve Lines [id:da7622607909602611] 
\draw [line width=2.25]    (163,367) .. controls (184.2,351.6) and (209.2,350.6) .. (233,367) ;
%Curve Lines [id:da2472485572724742] 
\draw [line width=2.25]    (303,367) .. controls (324.2,351.6) and (349.2,350.6) .. (373,367) ;
%Curve Lines [id:da6930685978082338] 
\draw [line width=2.25]    (93,367) .. controls (127.2,322.6) and (202.2,321.6) .. (233,367) ;
%Curve Lines [id:da7411538814042209] 
\draw [line width=2.25]    (233,367) .. controls (267.2,322.6) and (342.2,321.6) .. (373,367) ;
%Curve Lines [id:da46811598263406884] 
\draw [line width=2.25]    (93,367) .. controls (141.1,278.36) and (257.1,277.36) .. (303,367) ;
%Curve Lines [id:da2980037637421795] 
\draw [line width=2.25]    (163,367) .. controls (211.1,278.36) and (327.1,277.36) .. (373,367) ;
%Straight Lines [id:da14986120222470534] 
\draw    (198,437) -- (268,437) ;

% Text Node
\draw (191,445) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (263,445) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (66,362) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (171,362) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (241,362) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (310,362) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (380,362) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{4}$};


\end{tikzpicture}
\caption{$uv$ sees the $11$ bold edges in $G-u$ by $G$.}
\label{fig1}

==> fig2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1905); %set diagram left start at 0, and has height of 1905

%Shape: Circle [id:dp9895045453770652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (540.5,444) .. controls (540.5,440.96) and (542.96,438.5) .. (546,438.5) .. controls (549.04,438.5) and (551.5,440.96) .. (551.5,444) .. controls (551.5,447.04) and (549.04,449.5) .. (546,449.5) .. controls (542.96,449.5) and (540.5,447.04) .. (540.5,444) -- cycle ;
%Shape: Circle [id:dp017705694980773234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (610.5,444) .. controls (610.5,440.96) and (612.96,438.5) .. (616,438.5) .. controls (619.04,438.5) and (621.5,440.96) .. (621.5,444) .. controls (621.5,447.04) and (619.04,449.5) .. (616,449.5) .. controls (612.96,449.5) and (610.5,447.04) .. (610.5,444) -- cycle ;
%Shape: Circle [id:dp8969327372520656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.5,374) .. controls (435.5,370.96) and (437.96,368.5) .. (441,368.5) .. controls (444.04,368.5) and (446.5,370.96) .. (446.5,374) .. controls (446.5,377.04) and (444.04,379.5) .. (441,379.5) .. controls (437.96,379.5) and (435.5,377.04) .. (435.5,374) -- cycle ;
%Shape: Circle [id:dp6687764817042279] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.5,374) .. controls (505.5,370.96) and (507.96,368.5) .. (511,368.5) .. controls (514.04,368.5) and (516.5,370.96) .. (516.5,374) .. controls (516.5,377.04) and (514.04,379.5) .. (511,379.5) .. controls (507.96,379.5) and (505.5,377.04) .. (505.5,374) -- cycle ;
%Shape: Circle [id:dp4826387865223931] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (575.5,374) .. controls (575.5,370.96) and (577.96,368.5) .. (581,368.5) .. controls (584.04,368.5) and (586.5,370.96) .. (586.5,374) .. controls (586.5,377.04) and (584.04,379.5) .. (581,379.5) .. controls (577.96,379.5) and (575.5,377.04) .. (575.5,374) -- cycle ;
%Shape: Circle [id:dp631545401332156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (645.5,374) .. controls (645.5,370.96) and (647.96,368.5) .. (651,368.5) .. controls (654.04,368.5) and (656.5,370.96) .. (656.5,374) .. controls (656.5,377.04) and (654.04,379.5) .. (651,379.5) .. controls (647.96,379.5) and (645.5,377.04) .. (645.5,374) -- cycle ;
%Shape: Circle [id:dp08706549516335038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (715.5,374) .. controls (715.5,370.96) and (717.96,368.5) .. (721,368.5) .. controls (724.04,368.5) and (726.5,370.96) .. (726.5,374) .. controls (726.5,377.04) and (724.04,379.5) .. (721,379.5) .. controls (717.96,379.5) and (715.5,377.04) .. (715.5,374) -- cycle ;
%Straight Lines [id:da6894079576592486] 
\draw    (441,374) -- (546,444) ;
%Straight Lines [id:da41622368277465793] 
\draw    (511,374) -- (546,444) ;
%Straight Lines [id:da7271051405998147] 
\draw    (581,374) -- (546,444) ;
%Straight Lines [id:da26968260959945467] 
\draw    (651,374) -- (546,444) ;
%Straight Lines [id:da26844821040432376] 
\draw [line width=2.25]    (511,374) -- (616,444) ;
%Straight Lines [id:da3549133162696376] 
\draw [line width=2.25]    (581,374) -- (616,444) ;
%Straight Lines [id:da12746596778882735] 
\draw [line width=2.25]    (721,374) -- (616,444) ;
%Straight Lines [id:da05923583609555194] 
\draw [line width=2.25]    (651,374) -- (616,444) ;
%Curve Lines [id:da06160818086099584] 
\draw [line width=2.25]    (441,374) .. controls (462.2,358.6) and (487.2,357.6) .. (511,374) ;
%Curve Lines [id:da7051387187611974] 
\draw [line width=2.25]    (511,374) .. controls (532.2,358.6) and (557.2,357.6) .. (581,374) ;
%Curve Lines [id:da6921480574115034] 
\draw [line width=2.25]    (581,374) .. controls (615.2,329.6) and (690.2,328.6) .. (721,374) ;
%Curve Lines [id:da19015067685172526] 
\draw [line width=2.25]    (441,374) .. controls (489.1,285.36) and (605.1,284.36) .. (651,374) ;
%Curve Lines [id:da4266285532122517] 
\draw [line width=2.25]    (511,374) .. controls (559.1,285.36) and (675.1,284.36) .. (721,374) ;
%Straight Lines [id:da42138818145526813] 
\draw    (546,444) -- (616,444) ;
%Curve Lines [id:da042912131139415055] 
\draw [line width=0.75]    (441,374) .. controls (490.33,236) and (675.33,235) .. (721,374) ;
%Curve Lines [id:da4008506946196918] 
\draw [line width=2.25]    (581,374) .. controls (602.2,358.6) and (627.2,357.6) .. (651,374) ;

% Text Node
\draw (539,452) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (611,452) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (414,369) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (519,369) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (589,369) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (658,369) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (728,369) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{4}$};


\end{tikzpicture}
\caption{$uw_1$ sees the $10$ bold edges in $G-u$ by $G$.}
\label{fig2}

==> fig3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2276); %set diagram left start at 0, and has height of 2276

%Shape: Circle [id:dp884880717407953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.5,708) .. controls (350.5,704.96) and (352.96,702.5) .. (356,702.5) .. controls (359.04,702.5) and (361.5,704.96) .. (361.5,708) .. controls (361.5,711.04) and (359.04,713.5) .. (356,713.5) .. controls (352.96,713.5) and (350.5,711.04) .. (350.5,708) -- cycle ;
%Shape: Circle [id:dp8049459315973136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.5,708) .. controls (420.5,704.96) and (422.96,702.5) .. (426,702.5) .. controls (429.04,702.5) and (431.5,704.96) .. (431.5,708) .. controls (431.5,711.04) and (429.04,713.5) .. (426,713.5) .. controls (422.96,713.5) and (420.5,711.04) .. (420.5,708) -- cycle ;
%Shape: Circle [id:dp7853334073918379] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.5,638) .. controls (245.5,634.96) and (247.96,632.5) .. (251,632.5) .. controls (254.04,632.5) and (256.5,634.96) .. (256.5,638) .. controls (256.5,641.04) and (254.04,643.5) .. (251,643.5) .. controls (247.96,643.5) and (245.5,641.04) .. (245.5,638) -- cycle ;
%Shape: Circle [id:dp8235752835955217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.5,638) .. controls (315.5,634.96) and (317.96,632.5) .. (321,632.5) .. controls (324.04,632.5) and (326.5,634.96) .. (326.5,638) .. controls (326.5,641.04) and (324.04,643.5) .. (321,643.5) .. controls (317.96,643.5) and (315.5,641.04) .. (315.5,638) -- cycle ;
%Shape: Circle [id:dp4373980631620419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.5,638) .. controls (385.5,634.96) and (387.96,632.5) .. (391,632.5) .. controls (394.04,632.5) and (396.5,634.96) .. (396.5,638) .. controls (396.5,641.04) and (394.04,643.5) .. (391,643.5) .. controls (387.96,643.5) and (385.5,641.04) .. (385.5,638) -- cycle ;
%Shape: Circle [id:dp7779054296568054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.5,638) .. controls (455.5,634.96) and (457.96,632.5) .. (461,632.5) .. controls (464.04,632.5) and (466.5,634.96) .. (466.5,638) .. controls (466.5,641.04) and (464.04,643.5) .. (461,643.5) .. controls (457.96,643.5) and (455.5,641.04) .. (455.5,638) -- cycle ;
%Shape: Circle [id:dp22251640994224575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.5,638) .. controls (525.5,634.96) and (527.96,632.5) .. (531,632.5) .. controls (534.04,632.5) and (536.5,634.96) .. (536.5,638) .. controls (536.5,641.04) and (534.04,643.5) .. (531,643.5) .. controls (527.96,643.5) and (525.5,641.04) .. (525.5,638) -- cycle ;
%Straight Lines [id:da5116122899474588] 
\draw [line width=0.75]    (251,638) -- (356,708) ;
%Straight Lines [id:da5034662145354167] 
\draw [line width=0.75]    (321,638) -- (356,708) ;
%Straight Lines [id:da0463865912490834] 
\draw [line width=0.75]    (391,638) -- (356,708) ;
%Straight Lines [id:da9897062135275843] 
\draw [line width=0.75]    (461,638) -- (356,708) ;
%Straight Lines [id:da6893794839311677] 
\draw [line width=0.75]    (321,638) -- (426,708) ;
%Straight Lines [id:da1718226041981893] 
\draw [line width=0.75]    (391,638) -- (426,708) ;
%Straight Lines [id:da9252306699604256] 
\draw [line width=0.75]    (531,638) -- (426,708) ;
%Straight Lines [id:da22889310051377632] 
\draw [line width=0.75]    (461,638) -- (426,708) ;
%Curve Lines [id:da748139807155767] 
\draw [line width=0.75]    (251,638) .. controls (272.2,622.6) and (297.2,621.6) .. (321,638) ;
%Curve Lines [id:da6128786690961019] 
\draw [line width=0.75]    (321,638) .. controls (342.2,622.6) and (367.2,621.6) .. (391,638) ;
%Curve Lines [id:da3273126436027488] 
\draw [line width=0.75]    (391,638) .. controls (425.2,593.6) and (500.2,592.6) .. (531,638) ;
%Curve Lines [id:da3032112749102023] 
\draw [line width=0.75]    (251,638) .. controls (299.1,549.36) and (415.1,548.36) .. (461,638) ;
%Curve Lines [id:da7060606045781787] 
\draw [line width=0.75]    (321,638) .. controls (369.1,549.36) and (485.1,548.36) .. (531,638) ;
%Straight Lines [id:da5146451980670814] 
\draw    (356,708) -- (426,708) ;
%Curve Lines [id:da3248398843395167] 
\draw [line width=0.75]    (251,638) .. controls (300.33,500) and (485.33,499) .. (531,638) ;
%Curve Lines [id:da5320267235913486] 
\draw [line width=0.75]    (391,638) .. controls (412.2,622.6) and (437.2,621.6) .. (461,638) ;
%Curve Lines [id:da5540233787766837] 
\draw [line width=0.75]    (181,638) .. controls (202.2,622.6) and (227.2,621.6) .. (251,638) ;
%Curve Lines [id:da2460654996095648] 
\draw [line width=0.75]    (461,638) .. controls (482.2,622.6) and (507.2,621.6) .. (531,638) ;
%Shape: Circle [id:dp8931005239617252] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.5,638) .. controls (175.5,634.96) and (177.96,632.5) .. (181,632.5) .. controls (184.04,632.5) and (186.5,634.96) .. (186.5,638) .. controls (186.5,641.04) and (184.04,643.5) .. (181,643.5) .. controls (177.96,643.5) and (175.5,641.04) .. (175.5,638) -- cycle ;
%Straight Lines [id:da32234049503383166] 
\draw [line width=0.75]    (181,638) -- (192.66,708) ;
%Straight Lines [id:da640784517992497] 
\draw [line width=0.75]    (181,638) -- (216,708) ;
%Straight Lines [id:da2292097616449782] 
\draw [line width=0.75]    (181,638) -- (146,708) ;
%Straight Lines [id:da35854778035817036] 
\draw [line width=0.75]    (181,638) -- (169.33,708) ;
%Shape: Circle [id:dp23638700280717573] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.83,708) .. controls (163.83,704.96) and (166.29,702.5) .. (169.33,702.5) .. controls (172.37,702.5) and (174.83,704.96) .. (174.83,708) .. controls (174.83,711.04) and (172.37,713.5) .. (169.33,713.5) .. controls (166.29,713.5) and (163.83,711.04) .. (163.83,708) -- cycle ;
%Shape: Circle [id:dp9563578371966294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.5,708) .. controls (140.5,704.96) and (142.96,702.5) .. (146,702.5) .. controls (149.04,702.5) and (151.5,704.96) .. (151.5,708) .. controls (151.5,711.04) and (149.04,713.5) .. (146,713.5) .. controls (142.96,713.5) and (140.5,711.04) .. (140.5,708) -- cycle ;
%Shape: Circle [id:dp9542044857341715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.5,708) .. controls (210.5,704.96) and (212.96,702.5) .. (216,702.5) .. controls (219.04,702.5) and (221.5,704.96) .. (221.5,708) .. controls (221.5,711.04) and (219.04,713.5) .. (216,713.5) .. controls (212.96,713.5) and (210.5,711.04) .. (210.5,708) -- cycle ;
%Shape: Circle [id:dp09249953783870801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.16,708) .. controls (187.16,704.96) and (189.62,702.5) .. (192.66,702.5) .. controls (195.7,702.5) and (198.16,704.96) .. (198.16,708) .. controls (198.16,711.04) and (195.7,713.5) .. (192.66,713.5) .. controls (189.62,713.5) and (187.16,711.04) .. (187.16,708) -- cycle ;

% Text Node
\draw (349,716) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (421,716) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (224,633) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (329,633) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (399,633) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (468,633) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (538,633) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{4}$};
% Text Node
\draw (162,633) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle y$};


\end{tikzpicture}
\caption{A subgraph of $G$.}
\label{fig3}

==> fig4.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2276); %set diagram left start at 0, and has height of 2276

%Shape: Circle [id:dp6794061471219252] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.5,905.45) .. controls (165.5,902.42) and (167.96,899.95) .. (171,899.95) .. controls (174.04,899.95) and (176.5,902.42) .. (176.5,905.45) .. controls (176.5,908.49) and (174.04,910.95) .. (171,910.95) .. controls (167.96,910.95) and (165.5,908.49) .. (165.5,905.45) -- cycle ;
%Shape: Circle [id:dp19648445424040117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.5,905.45) .. controls (235.5,902.42) and (237.96,899.95) .. (241,899.95) .. controls (244.04,899.95) and (246.5,902.42) .. (246.5,905.45) .. controls (246.5,908.49) and (244.04,910.95) .. (241,910.95) .. controls (237.96,910.95) and (235.5,908.49) .. (235.5,905.45) -- cycle ;
%Shape: Circle [id:dp9791136415874764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.5,835.45) .. controls (60.5,832.42) and (62.96,829.95) .. (66,829.95) .. controls (69.04,829.95) and (71.5,832.42) .. (71.5,835.45) .. controls (71.5,838.49) and (69.04,840.95) .. (66,840.95) .. controls (62.96,840.95) and (60.5,838.49) .. (60.5,835.45) -- cycle ;
%Shape: Circle [id:dp7616756092412409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (130.5,835.45) .. controls (130.5,832.42) and (132.96,829.95) .. (136,829.95) .. controls (139.04,829.95) and (141.5,832.42) .. (141.5,835.45) .. controls (141.5,838.49) and (139.04,840.95) .. (136,840.95) .. controls (132.96,840.95) and (130.5,838.49) .. (130.5,835.45) -- cycle ;
%Shape: Circle [id:dp2750154137350903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.5,835.45) .. controls (200.5,832.42) and (202.96,829.95) .. (206,829.95) .. controls (209.04,829.95) and (211.5,832.42) .. (211.5,835.45) .. controls (211.5,838.49) and (209.04,840.95) .. (206,840.95) .. controls (202.96,840.95) and (200.5,838.49) .. (200.5,835.45) -- cycle ;
%Shape: Circle [id:dp6951959499572] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.5,835.45) .. controls (270.5,832.42) and (272.96,829.95) .. (276,829.95) .. controls (279.04,829.95) and (281.5,832.42) .. (281.5,835.45) .. controls (281.5,838.49) and (279.04,840.95) .. (276,840.95) .. controls (272.96,840.95) and (270.5,838.49) .. (270.5,835.45) -- cycle ;
%Shape: Circle [id:dp3456804655384741] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.5,835.45) .. controls (340.5,832.42) and (342.96,829.95) .. (346,829.95) .. controls (349.04,829.95) and (351.5,832.42) .. (351.5,835.45) .. controls (351.5,838.49) and (349.04,840.95) .. (346,840.95) .. controls (342.96,840.95) and (340.5,838.49) .. (340.5,835.45) -- cycle ;
%Straight Lines [id:da029887161152679087] 
\draw    (66,835.45) -- (171,905.45) ;
%Straight Lines [id:da9528852457956299] 
\draw    (136,835.45) -- (171,905.45) ;
%Straight Lines [id:da779634515195542] 
\draw    (206,835.45) -- (171,905.45) ;
%Straight Lines [id:da2955120317583616] 
\draw    (276,835.45) -- (171,905.45) ;
%Straight Lines [id:da011956158557505536] 
\draw [line width=2.25]    (136,835.45) -- (241,905.45) ;
%Straight Lines [id:da47095277956284454] 
\draw [line width=2.25]    (206,835.45) -- (241,905.45) ;
%Straight Lines [id:da11566095427481926] 
\draw [line width=2.25]    (346,835.45) -- (241,905.45) ;
%Straight Lines [id:da9844420463625737] 
\draw [line width=2.25]    (276,835.45) -- (241,905.45) ;
%Curve Lines [id:da506142663227691] 
\draw [line width=2.25]    (66,835.45) .. controls (87.2,820.05) and (112.2,819.05) .. (136,835.45) ;
%Curve Lines [id:da8802029659144277] 
\draw [line width=2.25]    (136,835.45) .. controls (157.2,820.05) and (182.2,819.05) .. (206,835.45) ;
%Curve Lines [id:da7658342850827086] 
\draw [line width=2.25]    (276,835.45) .. controls (297.2,820.05) and (322.2,819.05) .. (346,835.45) ;
%Curve Lines [id:da08407809832643154] 
\draw [line width=2.25]    (66,835.45) .. controls (100.2,791.05) and (175.2,790.05) .. (206,835.45) ;
%Curve Lines [id:da41884493210966556] 
\draw [line width=2.25]    (66,835.45) .. controls (114.1,746.82) and (230.1,745.82) .. (276,835.45) ;
%Curve Lines [id:da8450274471345318] 
\draw [line width=2.25]    (136,835.45) .. controls (184.1,746.82) and (300.1,745.82) .. (346,835.45) ;
%Straight Lines [id:da32780610412117506] 
\draw    (171,905.45) -- (241,905.45) ;
%Curve Lines [id:da7660933580579489] 
\draw [line width=2.25]    (206,835.45) .. controls (227.2,820.05) and (252.2,819.05) .. (276,835.45) ;

% Text Node
\draw (164,913.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (236,913.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (39,830.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (144,830.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (214,830.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (283,830.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (353,830.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{4}$};


\end{tikzpicture}
\caption{$uv$ sees the $11$ bold edges in $G-u$ by $G$.}
\label{fig4}

==> fig5.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2276); %set diagram left start at 0, and has height of 2276

%Shape: Circle [id:dp12159989267229343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.5,929) .. controls (541.5,925.96) and (543.96,923.5) .. (547,923.5) .. controls (550.04,923.5) and (552.5,925.96) .. (552.5,929) .. controls (552.5,932.04) and (550.04,934.5) .. (547,934.5) .. controls (543.96,934.5) and (541.5,932.04) .. (541.5,929) -- cycle ;
%Shape: Circle [id:dp6963645741766236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (611.5,929) .. controls (611.5,925.96) and (613.96,923.5) .. (617,923.5) .. controls (620.04,923.5) and (622.5,925.96) .. (622.5,929) .. controls (622.5,932.04) and (620.04,934.5) .. (617,934.5) .. controls (613.96,934.5) and (611.5,932.04) .. (611.5,929) -- cycle ;
%Shape: Circle [id:dp24773439006922582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.5,859) .. controls (436.5,855.96) and (438.96,853.5) .. (442,853.5) .. controls (445.04,853.5) and (447.5,855.96) .. (447.5,859) .. controls (447.5,862.04) and (445.04,864.5) .. (442,864.5) .. controls (438.96,864.5) and (436.5,862.04) .. (436.5,859) -- cycle ;
%Shape: Circle [id:dp9503265143679341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506.5,859) .. controls (506.5,855.96) and (508.96,853.5) .. (512,853.5) .. controls (515.04,853.5) and (517.5,855.96) .. (517.5,859) .. controls (517.5,862.04) and (515.04,864.5) .. (512,864.5) .. controls (508.96,864.5) and (506.5,862.04) .. (506.5,859) -- cycle ;
%Shape: Circle [id:dp8945163409696586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (576.5,859) .. controls (576.5,855.96) and (578.96,853.5) .. (582,853.5) .. controls (585.04,853.5) and (587.5,855.96) .. (587.5,859) .. controls (587.5,862.04) and (585.04,864.5) .. (582,864.5) .. controls (578.96,864.5) and (576.5,862.04) .. (576.5,859) -- cycle ;
%Shape: Circle [id:dp2719237749011424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (646.5,859) .. controls (646.5,855.96) and (648.96,853.5) .. (652,853.5) .. controls (655.04,853.5) and (657.5,855.96) .. (657.5,859) .. controls (657.5,862.04) and (655.04,864.5) .. (652,864.5) .. controls (648.96,864.5) and (646.5,862.04) .. (646.5,859) -- cycle ;
%Shape: Circle [id:dp1886896114717721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (716.5,859) .. controls (716.5,855.96) and (718.96,853.5) .. (722,853.5) .. controls (725.04,853.5) and (727.5,855.96) .. (727.5,859) .. controls (727.5,862.04) and (725.04,864.5) .. (722,864.5) .. controls (718.96,864.5) and (716.5,862.04) .. (716.5,859) -- cycle ;
%Straight Lines [id:da8764559227534371] 
\draw    (442,859) -- (547,929) ;
%Straight Lines [id:da8459192622768932] 
\draw    (512,859) -- (547,929) ;
%Straight Lines [id:da8046367285821258] 
\draw    (582,859) -- (547,929) ;
%Straight Lines [id:da2160905890136886] 
\draw    (652,859) -- (547,929) ;
%Straight Lines [id:da8770437345024903] 
\draw [line width=2.25]    (512,859) -- (617,929) ;
%Straight Lines [id:da9577833657142072] 
\draw [line width=2.25]    (582,859) -- (617,929) ;
%Straight Lines [id:da3261226708116586] 
\draw [line width=2.25]    (722,859) -- (617,929) ;
%Straight Lines [id:da4722556896075166] 
\draw [line width=2.25]    (652,859) -- (617,929) ;
%Curve Lines [id:da9618331423000243] 
\draw [line width=2.25]    (442,859) .. controls (463.2,843.6) and (488.2,842.6) .. (512,859) ;
%Curve Lines [id:da7715682724068258] 
\draw [line width=2.25]    (512,859) .. controls (533.2,843.6) and (558.2,842.6) .. (582,859) ;
%Curve Lines [id:da9031022674881148] 
\draw [line width=2.25]    (442,859) .. controls (476.2,814.6) and (551.2,813.6) .. (582,859) ;
%Curve Lines [id:da4452672233769779] 
\draw [line width=2.25]    (442,859) .. controls (490.1,770.36) and (606.1,769.36) .. (652,859) ;
%Curve Lines [id:da2992572496576097] 
\draw [line width=2.25]    (512,859) .. controls (560.1,770.36) and (676.1,769.36) .. (722,859) ;
%Straight Lines [id:da560108358047234] 
\draw    (547,929) -- (617,929) ;
%Curve Lines [id:da44026493365173913] 
\draw [line width=0.75]    (442,859) .. controls (491.33,721) and (676.33,720) .. (722,859) ;
%Curve Lines [id:da7366313809732198] 
\draw [line width=2.25]    (582,859) .. controls (603.2,843.6) and (628.2,842.6) .. (652,859) ;

% Text Node
\draw (540,937) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (612,937) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (415,854) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (520,854) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (590,854) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (659,854) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (729,854) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{4}$};


\end{tikzpicture}
\caption{$uw_1$ sees the $10$ bold edges in $G-u$ by $G$.}
\label{fig5}

==> sharp.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2390); %set diagram left start at 0, and has height of 2390

%Shape: Circle [id:dp513551084897203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.5,136) .. controls (24.5,132.96) and (26.96,130.5) .. (30,130.5) .. controls (33.04,130.5) and (35.5,132.96) .. (35.5,136) .. controls (35.5,139.04) and (33.04,141.5) .. (30,141.5) .. controls (26.96,141.5) and (24.5,139.04) .. (24.5,136) -- cycle ;
%Shape: Circle [id:dp14245267291702257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.5,66) .. controls (94.5,62.96) and (96.96,60.5) .. (100,60.5) .. controls (103.04,60.5) and (105.5,62.96) .. (105.5,66) .. controls (105.5,69.04) and (103.04,71.5) .. (100,71.5) .. controls (96.96,71.5) and (94.5,69.04) .. (94.5,66) -- cycle ;
%Shape: Circle [id:dp7133663644937227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.5,136) .. controls (94.5,132.96) and (96.96,130.5) .. (100,130.5) .. controls (103.04,130.5) and (105.5,132.96) .. (105.5,136) .. controls (105.5,139.04) and (103.04,141.5) .. (100,141.5) .. controls (96.96,141.5) and (94.5,139.04) .. (94.5,136) -- cycle ;
%Shape: Circle [id:dp09707270610915875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.5,136) .. controls (164.5,132.96) and (166.96,130.5) .. (170,130.5) .. controls (173.04,130.5) and (175.5,132.96) .. (175.5,136) .. controls (175.5,139.04) and (173.04,141.5) .. (170,141.5) .. controls (166.96,141.5) and (164.5,139.04) .. (164.5,136) -- cycle ;
%Shape: Circle [id:dp5693540538043864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.5,206) .. controls (94.5,202.96) and (96.96,200.5) .. (100,200.5) .. controls (103.04,200.5) and (105.5,202.96) .. (105.5,206) .. controls (105.5,209.04) and (103.04,211.5) .. (100,211.5) .. controls (96.96,211.5) and (94.5,209.04) .. (94.5,206) -- cycle ;
%Straight Lines [id:da1285161408080181] 
\draw    (30,136) -- (100,136) ;
%Straight Lines [id:da4843786713951367] 
\draw    (100,136) -- (170,136) ;
%Straight Lines [id:da9677752478654578] 
\draw    (100,136) -- (100,206) ;
%Straight Lines [id:da5751929507076466] 
\draw    (100,66) -- (100,136) ;
%Straight Lines [id:da8785004751915714] 
\draw    (100,66) -- (30,136) ;
%Straight Lines [id:da9006598556560774] 
\draw    (170,136) -- (100,206) ;
%Straight Lines [id:da7849486347947642] 
\draw    (100,66) -- (170,136) ;
%Straight Lines [id:da3399205344308287] 
\draw    (30,136) -- (100,206) ;
%Shape: Arc [id:dp5248996208429982] 
\draw  [draw opacity=0] (30,136) .. controls (30,80.1) and (61.34,34.79) .. (100,34.79) .. controls (138.66,34.79) and (170,80.1) .. (170,136) .. controls (170,136) and (170,136) .. (170,136) -- (100,136) -- cycle ; \draw   (30,136) .. controls (30,80.1) and (61.34,34.79) .. (100,34.79) .. controls (138.66,34.79) and (170,80.1) .. (170,136) .. controls (170,136) and (170,136) .. (170,136) ;  
%Shape: Circle [id:dp29681797953224853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.51,65.67) .. controls (304.51,62.63) and (306.97,60.17) .. (310.01,60.17) .. controls (313.05,60.17) and (315.51,62.63) .. (315.51,65.67) .. controls (315.51,68.7) and (313.05,71.17) .. (310.01,71.17) .. controls (306.97,71.17) and (304.51,68.7) .. (304.51,65.67) -- cycle ;
%Shape: Circle [id:dp5562528192177314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.51,112.33) .. controls (304.51,109.29) and (306.97,106.83) .. (310.01,106.83) .. controls (313.05,106.83) and (315.51,109.29) .. (315.51,112.33) .. controls (315.51,115.36) and (313.05,117.83) .. (310.01,117.83) .. controls (306.97,117.83) and (304.51,115.36) .. (304.51,112.33) -- cycle ;
%Shape: Circle [id:dp11560487697640143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.51,158.99) .. controls (304.51,155.95) and (306.97,153.49) .. (310.01,153.49) .. controls (313.05,153.49) and (315.51,155.95) .. (315.51,158.99) .. controls (315.51,162.02) and (313.05,164.49) .. (310.01,164.49) .. controls (306.97,164.49) and (304.51,162.02) .. (304.51,158.99) -- cycle ;
%Shape: Circle [id:dp24332112010755125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (304.5,205.67) .. controls (304.5,202.63) and (306.96,200.17) .. (310,200.17) .. controls (313.04,200.17) and (315.5,202.63) .. (315.5,205.67) .. controls (315.5,208.7) and (313.04,211.17) .. (310,211.17) .. controls (306.96,211.17) and (304.5,208.7) .. (304.5,205.67) -- cycle ;
%Shape: Circle [id:dp806607170199728] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.5,135.67) .. controls (234.5,132.63) and (236.96,130.17) .. (240,130.17) .. controls (243.04,130.17) and (245.5,132.63) .. (245.5,135.67) .. controls (245.5,138.7) and (243.04,141.17) .. (240,141.17) .. controls (236.96,141.17) and (234.5,138.7) .. (234.5,135.67) -- cycle ;
%Shape: Circle [id:dp41713533922341406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.5,135.67) .. controls (374.5,132.63) and (376.96,130.17) .. (380,130.17) .. controls (383.04,130.17) and (385.5,132.63) .. (385.5,135.67) .. controls (385.5,138.7) and (383.04,141.17) .. (380,141.17) .. controls (376.96,141.17) and (374.5,138.7) .. (374.5,135.67) -- cycle ;
%Straight Lines [id:da9705960245772868] 
\draw    (310,65.67) -- (240,135.67) ;
%Straight Lines [id:da004745538323735254] 
\draw    (380,135.67) -- (310,205.67) ;
%Straight Lines [id:da7245476258878566] 
\draw    (310.01,65.67) -- (380.01,135.67) ;
%Straight Lines [id:da63881921551885] 
\draw    (240,135.67) -- (310,205.67) ;
%Straight Lines [id:da11436625623227636] 
\draw    (240,135.67) -- (310.01,112.33) ;
%Straight Lines [id:da757536516811249] 
\draw    (310.01,158.99) -- (380.02,135.65) ;
%Straight Lines [id:da14092090797133727] 
\draw    (310.01,112.33) -- (380.01,135.67) ;
%Straight Lines [id:da18701403499785296] 
\draw    (240,135.67) -- (310,159.01) ;
%Straight Lines [id:da9362460545224448] 
\draw    (310,65.67) -- (310.01,112.33) ;
%Straight Lines [id:da9609155187009116] 
\draw    (309.99,112.35) -- (310,159.01) ;
%Straight Lines [id:da6359284414500668] 
\draw    (309.99,159.01) -- (310,205.67) ;
%Shape: Arc [id:dp8035459443158964] 
\draw  [draw opacity=0] (240,135.68) .. controls (240,135.68) and (240,135.68) .. (240,135.68) .. controls (240,135.68) and (240,135.68) .. (240,135.68) .. controls (240,79.78) and (271.34,34.47) .. (310,34.47) .. controls (348.65,34.47) and (380,79.78) .. (380,135.68) .. controls (380,135.68) and (380,135.68) .. (380,135.68) -- (310,135.68) -- cycle ; \draw   (240,135.68) .. controls (240,135.68) and (240,135.68) .. (240,135.68) .. controls (240,135.68) and (240,135.68) .. (240,135.68) .. controls (240,79.78) and (271.34,34.47) .. (310,34.47) .. controls (348.65,34.47) and (380,79.78) .. (380,135.68) .. controls (380,135.68) and (380,135.68) .. (380,135.68) ;  
%Shape: Circle [id:dp08738847365980729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.5,136) .. controls (444.5,132.96) and (446.96,130.5) .. (450,130.5) .. controls (453.04,130.5) and (455.5,132.96) .. (455.5,136) .. controls (455.5,139.04) and (453.04,141.5) .. (450,141.5) .. controls (446.96,141.5) and (444.5,139.04) .. (444.5,136) -- cycle ;
%Shape: Circle [id:dp13199962018411338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.5,66) .. controls (514.5,62.96) and (516.96,60.5) .. (520,60.5) .. controls (523.04,60.5) and (525.5,62.96) .. (525.5,66) .. controls (525.5,69.04) and (523.04,71.5) .. (520,71.5) .. controls (516.96,71.5) and (514.5,69.04) .. (514.5,66) -- cycle ;
%Shape: Circle [id:dp23020792729714157] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.5,178) .. controls (514.5,174.96) and (516.96,172.5) .. (520,172.5) .. controls (523.04,172.5) and (525.5,174.96) .. (525.5,178) .. controls (525.5,181.04) and (523.04,183.5) .. (520,183.5) .. controls (516.96,183.5) and (514.5,181.04) .. (514.5,178) -- cycle ;
%Shape: Circle [id:dp23922481209220292] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (584.5,136) .. controls (584.5,132.96) and (586.96,130.5) .. (590,130.5) .. controls (593.04,130.5) and (595.5,132.96) .. (595.5,136) .. controls (595.5,139.04) and (593.04,141.5) .. (590,141.5) .. controls (586.96,141.5) and (584.5,139.04) .. (584.5,136) -- cycle ;
%Shape: Circle [id:dp3920989772045711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.5,206) .. controls (514.5,202.96) and (516.96,200.5) .. (520,200.5) .. controls (523.04,200.5) and (525.5,202.96) .. (525.5,206) .. controls (525.5,209.04) and (523.04,211.5) .. (520,211.5) .. controls (516.96,211.5) and (514.5,209.04) .. (514.5,206) -- cycle ;
%Straight Lines [id:da9504209679972355] 
\draw    (520,66) -- (450,136) ;
%Straight Lines [id:da3173077916643059] 
\draw    (590,136) -- (520,206) ;
%Straight Lines [id:da754082082019462] 
\draw    (520,66) -- (590,136) ;
%Straight Lines [id:da9663071596605779] 
\draw    (450,136) -- (520,206) ;
%Shape: Arc [id:dp38799236854705166] 
\draw  [draw opacity=0] (450,136) .. controls (450,136) and (450,136) .. (450,136) .. controls (450,136) and (450,136) .. (450,136) .. controls (450,80.1) and (481.34,34.79) .. (520,34.79) .. controls (558.66,34.79) and (590,80.1) .. (590,136) -- (520,136) -- cycle ; \draw   (450,136) .. controls (450,136) and (450,136) .. (450,136) .. controls (450,136) and (450,136) .. (450,136) .. controls (450,80.1) and (481.34,34.79) .. (520,34.79) .. controls (558.66,34.79) and (590,80.1) .. (590,136) ;  
%Shape: Circle [id:dp12576590122553855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.5,94) .. controls (514.5,90.96) and (516.96,88.5) .. (520,88.5) .. controls (523.04,88.5) and (525.5,90.96) .. (525.5,94) .. controls (525.5,97.04) and (523.04,99.5) .. (520,99.5) .. controls (516.96,99.5) and (514.5,97.04) .. (514.5,94) -- cycle ;
%Straight Lines [id:da16762710471004671] 
\draw    (450,136) -- (520,94) ;
%Straight Lines [id:da4889341568763327] 
\draw    (520,178) -- (590,136) ;
%Straight Lines [id:da39283170008112156] 
\draw    (520,94) -- (590,136) ;
%Straight Lines [id:da6215059469015265] 
\draw    (450,136) -- (520,178) ;
%Straight Lines [id:da050853636163782134] 
\draw    (450,136) -- (506,122) ;
%Straight Lines [id:da17996081114838203] 
\draw    (450,136) -- (506,136) ;
%Straight Lines [id:da3487747142294796] 
\draw    (450,136) -- (506,150) ;
%Straight Lines [id:da9700410130734602] 
\draw    (534,150) -- (590,136) ;
%Straight Lines [id:da281057886502702] 
\draw    (534,136) -- (590,136) ;
%Straight Lines [id:da3513219936853945] 
\draw    (534,122) -- (590,136) ;

% Text Node
\draw (221,131.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (387,131.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (317,59.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (317,103.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (317,156.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (317,200.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (90,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (302,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (510,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (524.5,111.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {$\displaystyle \cdots $ $\displaystyle \cdots $};


\end{tikzpicture}
\caption{Graphs showing the sharpness of the upper bound in Conjecture \ref{conj3}.}
\label{sharp}

==> status1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1186); %set diagram left start at 0, and has height of 1186

%Shape: Circle [id:dp43230594670872846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.5,350) .. controls (135.5,346.96) and (137.96,344.5) .. (141,344.5) .. controls (144.04,344.5) and (146.5,346.96) .. (146.5,350) .. controls (146.5,353.04) and (144.04,355.5) .. (141,355.5) .. controls (137.96,355.5) and (135.5,353.04) .. (135.5,350) -- cycle ;
%Shape: Circle [id:dp23275381899545244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.5,350) .. controls (205.5,346.96) and (207.96,344.5) .. (211,344.5) .. controls (214.04,344.5) and (216.5,346.96) .. (216.5,350) .. controls (216.5,353.04) and (214.04,355.5) .. (211,355.5) .. controls (207.96,355.5) and (205.5,353.04) .. (205.5,350) -- cycle ;
%Shape: Circle [id:dp6190393159151045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.5,280) .. controls (65.5,276.96) and (67.96,274.5) .. (71,274.5) .. controls (74.04,274.5) and (76.5,276.96) .. (76.5,280) .. controls (76.5,283.04) and (74.04,285.5) .. (71,285.5) .. controls (67.96,285.5) and (65.5,283.04) .. (65.5,280) -- cycle ;
%Shape: Circle [id:dp49866664455824483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.5,280) .. controls (135.5,276.96) and (137.96,274.5) .. (141,274.5) .. controls (144.04,274.5) and (146.5,276.96) .. (146.5,280) .. controls (146.5,283.04) and (144.04,285.5) .. (141,285.5) .. controls (137.96,285.5) and (135.5,283.04) .. (135.5,280) -- cycle ;
%Shape: Circle [id:dp7257781214166436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.5,280) .. controls (205.5,276.96) and (207.96,274.5) .. (211,274.5) .. controls (214.04,274.5) and (216.5,276.96) .. (216.5,280) .. controls (216.5,283.04) and (214.04,285.5) .. (211,285.5) .. controls (207.96,285.5) and (205.5,283.04) .. (205.5,280) -- cycle ;
%Shape: Circle [id:dp07807108496555726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.5,280) .. controls (275.5,276.96) and (277.96,274.5) .. (281,274.5) .. controls (284.04,274.5) and (286.5,276.96) .. (286.5,280) .. controls (286.5,283.04) and (284.04,285.5) .. (281,285.5) .. controls (277.96,285.5) and (275.5,283.04) .. (275.5,280) -- cycle ;
%Straight Lines [id:da41100991559444733] 
\draw    (71,280) -- (141,350) ;
%Straight Lines [id:da17598090701770375] 
\draw    (141,350) -- (211,350) ;
%Straight Lines [id:da7917093052094956] 
\draw [line width=2.25]    (211,350) -- (281,280) ;
%Straight Lines [id:da9020291904661302] 
\draw    (141,350) -- (141,280) ;
%Straight Lines [id:da7121901110590775] 
\draw [line width=2.25]    (211,350) -- (141,280) ;
%Straight Lines [id:da07202115703519885] 
\draw    (141,350) -- (211,280) ;
%Straight Lines [id:da8284715898476113] 
\draw [line width=2.25]    (211,350) -- (211,280) ;
%Curve Lines [id:da5671731011097452] 
\draw [line width=2.25]    (71,280) .. controls (92.2,264.6) and (117.2,263.6) .. (141,280) ;
%Curve Lines [id:da08137641368894499] 
\draw [line width=2.25]    (211,280) .. controls (232.2,264.6) and (257.2,263.6) .. (281,280) ;
%Curve Lines [id:da4022357933467331] 
\draw [line width=2.25]    (71,280) .. controls (105.2,235.6) and (180.2,234.6) .. (211,280) ;
%Curve Lines [id:da1541506008320208] 
\draw [line width=2.25]    (141,280) .. controls (175.2,235.6) and (250.2,234.6) .. (281,280) ;

% Text Node
\draw (134,359) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (206,359) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (44,276) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (149,276) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (219,276) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (290,276) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{3}$};


\end{tikzpicture}
\caption{$uv$ sees the seven bold edges in $G-u$ by $G$.}
\label{status1}

==> status2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1186); %set diagram left start at 0, and has height of 1186

%Shape: Circle [id:dp6968336864680434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.5,419) .. controls (466.5,415.96) and (468.96,413.5) .. (472,413.5) .. controls (475.04,413.5) and (477.5,415.96) .. (477.5,419) .. controls (477.5,422.04) and (475.04,424.5) .. (472,424.5) .. controls (468.96,424.5) and (466.5,422.04) .. (466.5,419) -- cycle ;
%Shape: Circle [id:dp0016659604506253922] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.5,419) .. controls (536.5,415.96) and (538.96,413.5) .. (542,413.5) .. controls (545.04,413.5) and (547.5,415.96) .. (547.5,419) .. controls (547.5,422.04) and (545.04,424.5) .. (542,424.5) .. controls (538.96,424.5) and (536.5,422.04) .. (536.5,419) -- cycle ;
%Shape: Circle [id:dp6068091033049852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,349) .. controls (396.5,345.96) and (398.96,343.5) .. (402,343.5) .. controls (405.04,343.5) and (407.5,345.96) .. (407.5,349) .. controls (407.5,352.04) and (405.04,354.5) .. (402,354.5) .. controls (398.96,354.5) and (396.5,352.04) .. (396.5,349) -- cycle ;
%Shape: Circle [id:dp779506227286651] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.5,349) .. controls (466.5,345.96) and (468.96,343.5) .. (472,343.5) .. controls (475.04,343.5) and (477.5,345.96) .. (477.5,349) .. controls (477.5,352.04) and (475.04,354.5) .. (472,354.5) .. controls (468.96,354.5) and (466.5,352.04) .. (466.5,349) -- cycle ;
%Shape: Circle [id:dp3564342636482223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.5,349) .. controls (536.5,345.96) and (538.96,343.5) .. (542,343.5) .. controls (545.04,343.5) and (547.5,345.96) .. (547.5,349) .. controls (547.5,352.04) and (545.04,354.5) .. (542,354.5) .. controls (538.96,354.5) and (536.5,352.04) .. (536.5,349) -- cycle ;
%Shape: Circle [id:dp022645066422550597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (606.5,349) .. controls (606.5,345.96) and (608.96,343.5) .. (612,343.5) .. controls (615.04,343.5) and (617.5,345.96) .. (617.5,349) .. controls (617.5,352.04) and (615.04,354.5) .. (612,354.5) .. controls (608.96,354.5) and (606.5,352.04) .. (606.5,349) -- cycle ;
%Straight Lines [id:da13636457703998373] 
\draw    (402,349) -- (472,419) ;
%Straight Lines [id:da6183693067600932] 
\draw    (472,419) -- (542,419) ;
%Straight Lines [id:da27339833538832836] 
\draw [line width=2.25]    (542,419) -- (612,349) ;
%Straight Lines [id:da8821354181787334] 
\draw    (472,419) -- (472,349) ;
%Straight Lines [id:da09987658343189132] 
\draw [line width=2.25]    (542,419) -- (472,349) ;
%Straight Lines [id:da4277020307492111] 
\draw    (472,419) -- (542,349) ;
%Straight Lines [id:da5284189054047002] 
\draw [line width=2.25]    (542,419) -- (542,349) ;
%Curve Lines [id:da968424930124565] 
\draw [line width=2.25]    (402,349) .. controls (423.2,333.6) and (448.2,332.6) .. (472,349) ;
%Curve Lines [id:da24655774347403336] 
\draw [line width=2.25]    (542,349) .. controls (563.2,333.6) and (588.2,332.6) .. (612,349) ;
%Curve Lines [id:da10930462797103813] 
\draw [line width=2.25]    (402,349) .. controls (436.2,304.6) and (511.2,303.6) .. (542,349) ;
%Curve Lines [id:da03962769208953487] 
\draw    (402,349) .. controls (450.1,260.36) and (566.1,259.36) .. (612,349) ;

% Text Node
\draw (465,428) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (537,428) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (375,345) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (480,345) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (550,347) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (621,345) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{3}$};


\end{tikzpicture}
\caption{$uw_1$ sees the six bold edges in $G-u$ by $G$.}
\label{status2}

==> status3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1535); %set diagram left start at 0, and has height of 1535

%Shape: Parallelogram [id:dp3999478514442797] 
\draw   (183.48,561.2) -- (285.6,561.2) -- (216.12,600.6) -- (114,600.6) -- cycle ;
%Shape: Circle [id:dp6403671949312965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.3,497.2) .. controls (194.3,494.16) and (196.76,491.7) .. (199.8,491.7) .. controls (202.84,491.7) and (205.3,494.16) .. (205.3,497.2) .. controls (205.3,500.24) and (202.84,502.7) .. (199.8,502.7) .. controls (196.76,502.7) and (194.3,500.24) .. (194.3,497.2) -- cycle ;
%Shape: Circle [id:dp3058615986070633] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177.98,561.2) .. controls (177.98,558.16) and (180.45,555.7) .. (183.48,555.7) .. controls (186.52,555.7) and (188.98,558.16) .. (188.98,561.2) .. controls (188.98,564.24) and (186.52,566.7) .. (183.48,566.7) .. controls (180.45,566.7) and (177.98,564.24) .. (177.98,561.2) -- cycle ;
%Shape: Circle [id:dp4233534237853186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.5,600.6) .. controls (108.5,597.56) and (110.96,595.1) .. (114,595.1) .. controls (117.04,595.1) and (119.5,597.56) .. (119.5,600.6) .. controls (119.5,603.64) and (117.04,606.1) .. (114,606.1) .. controls (110.96,606.1) and (108.5,603.64) .. (108.5,600.6) -- cycle ;
%Shape: Circle [id:dp7392711358739618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.62,600.6) .. controls (210.62,597.56) and (213.08,595.1) .. (216.12,595.1) .. controls (219.15,595.1) and (221.62,597.56) .. (221.62,600.6) .. controls (221.62,603.64) and (219.15,606.1) .. (216.12,606.1) .. controls (213.08,606.1) and (210.62,603.64) .. (210.62,600.6) -- cycle ;
%Shape: Circle [id:dp24645689008544147] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.1,561.2) .. controls (280.1,558.16) and (282.56,555.7) .. (285.6,555.7) .. controls (288.64,555.7) and (291.1,558.16) .. (291.1,561.2) .. controls (291.1,564.24) and (288.64,566.7) .. (285.6,566.7) .. controls (282.56,566.7) and (280.1,564.24) .. (280.1,561.2) -- cycle ;
%Shape: Circle [id:dp886747512716974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.3,664.6) .. controls (194.3,661.56) and (196.76,659.1) .. (199.8,659.1) .. controls (202.84,659.1) and (205.3,661.56) .. (205.3,664.6) .. controls (205.3,667.64) and (202.84,670.1) .. (199.8,670.1) .. controls (196.76,670.1) and (194.3,667.64) .. (194.3,664.6) -- cycle ;
%Straight Lines [id:da7254039486666274] 
\draw    (199.8,497.2) -- (114,600.6) ;
%Straight Lines [id:da9432493108806523] 
\draw    (199.8,497.2) -- (183.48,561.2) ;
%Straight Lines [id:da5292064621331938] 
\draw    (199.8,497.2) -- (216.12,600.6) ;
%Straight Lines [id:da8054353531243066] 
\draw    (199.8,497.2) -- (285.6,561.2) ;
%Straight Lines [id:da042401438635126576] 
\draw    (114,600.6) -- (199.8,664.6) ;
%Straight Lines [id:da11472636220887344] 
\draw    (183.48,561.2) -- (199.8,664.6) ;
%Straight Lines [id:da6009485653926653] 
\draw    (216.12,600.6) -- (199.8,664.6) ;
%Straight Lines [id:da20225079343307695] 
\draw    (285.6,561.2) -- (199.8,664.6) ;
%Shape: Circle [id:dp2540626452788326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.3,497.2) .. controls (437.3,494.16) and (439.76,491.7) .. (442.8,491.7) .. controls (445.84,491.7) and (448.3,494.16) .. (448.3,497.2) .. controls (448.3,500.24) and (445.84,502.7) .. (442.8,502.7) .. controls (439.76,502.7) and (437.3,500.24) .. (437.3,497.2) -- cycle ;
%Shape: Circle [id:dp6036325526573264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.98,561.2) .. controls (420.98,558.16) and (423.45,555.7) .. (426.48,555.7) .. controls (429.52,555.7) and (431.98,558.16) .. (431.98,561.2) .. controls (431.98,564.24) and (429.52,566.7) .. (426.48,566.7) .. controls (423.45,566.7) and (420.98,564.24) .. (420.98,561.2) -- cycle ;
%Shape: Circle [id:dp664647319541885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.5,600.6) .. controls (351.5,597.56) and (353.96,595.1) .. (357,595.1) .. controls (360.04,595.1) and (362.5,597.56) .. (362.5,600.6) .. controls (362.5,603.64) and (360.04,606.1) .. (357,606.1) .. controls (353.96,606.1) and (351.5,603.64) .. (351.5,600.6) -- cycle ;
%Shape: Circle [id:dp25774417134951433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.62,600.6) .. controls (453.62,597.56) and (456.08,595.1) .. (459.12,595.1) .. controls (462.15,595.1) and (464.62,597.56) .. (464.62,600.6) .. controls (464.62,603.64) and (462.15,606.1) .. (459.12,606.1) .. controls (456.08,606.1) and (453.62,603.64) .. (453.62,600.6) -- cycle ;
%Shape: Circle [id:dp74274550271306] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.1,561.2) .. controls (523.1,558.16) and (525.56,555.7) .. (528.6,555.7) .. controls (531.64,555.7) and (534.1,558.16) .. (534.1,561.2) .. controls (534.1,564.24) and (531.64,566.7) .. (528.6,566.7) .. controls (525.56,566.7) and (523.1,564.24) .. (523.1,561.2) -- cycle ;
%Shape: Circle [id:dp7952511535779759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.3,664.6) .. controls (437.3,661.56) and (439.76,659.1) .. (442.8,659.1) .. controls (445.84,659.1) and (448.3,661.56) .. (448.3,664.6) .. controls (448.3,667.64) and (445.84,670.1) .. (442.8,670.1) .. controls (439.76,670.1) and (437.3,667.64) .. (437.3,664.6) -- cycle ;
%Straight Lines [id:da9325342325416927] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (442.8,497.2) -- (357,600.6) ;
%Straight Lines [id:da6252158308177805] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (442.8,497.2) -- (426.48,561.2) ;
%Straight Lines [id:da43161866218883316] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (442.8,497.2) -- (459.12,600.6) ;
%Straight Lines [id:da10751316505255182] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (442.8,497.2) -- (528.6,561.2) ;
%Straight Lines [id:da6525381775684835] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (357,600.6) -- (442.8,664.6) ;
%Straight Lines [id:da6189946016249229] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (426.48,561.2) -- (442.8,664.6) ;
%Straight Lines [id:da0013258415004289148] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (459.12,600.6) -- (442.8,664.6) ;
%Straight Lines [id:da6296560472345799] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (528.6,561.2) -- (442.8,664.6) ;
%Straight Lines [id:da9222312418866446] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (357,600.6) -- (459.12,600.6) ;
%Straight Lines [id:da21273261020017764] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (426.48,561.2) -- (528.6,561.2) ;
%Straight Lines [id:da31930944828420094] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (426.48,561.2) -- (357,600.6) ;
%Straight Lines [id:da20341478004391267] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (528.6,561.2) -- (459.12,600.6) ;

% Text Node
\draw (93,597) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (208,492) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (157.9,549.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (221.62,600.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (190.62,673.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (293.62,556.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{3}$};
% Text Node
\draw (336,597) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle u$};
% Text Node
\draw (451,492) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle v$};
% Text Node
\draw (400.9,549.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (464.62,600.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (433.62,673.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (536.62,556.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x_{3}$};
% Text Node
\draw (191,705) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (434,704) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};


\end{tikzpicture}
\caption{(a) The structure of $G$; (b) A $6$-D-coloring of $G$.}
\label{status3}
